Max-flow vitality in undirected unweighted planar graphs

We show a fast algorithm for determining the set of edges in a planar undirected unweighted graph, whose deletion reduces the maximum flow between two fixed vertices. This is a special case of the max flow vitality problem, that has been efficiently solved for general undirected graphs and st-planar graphs. The vitality of an edge of a graph with respect to the maximum flow between two fixed vertices s and t is defined as the reduction of the maximum flow caused by the removal of that edge. In this paper we show that the set of edges having vitality greater than zero in a planar undirected unweighted graph with n vertices can be found in O(n log n) worst-case time and O(n) space.

==> decomposition.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'decomposition.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{415.16515306bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54237819)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{decomposition.pdf}}%
    \put(0.32487074,0.33614344){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$\Pi_i$}}}}%
    \put(0.39536124,0.44563542){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$\pi_i^r$}}}}%
    \put(0.31615581,0.1704266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$\pi_i^\ell$}}}}%
    \put(0.59892106,0.2851157){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$G_i^r$}}}}%
    \put(0.13092365,0.27037153){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$G_i^\ell$}}}}%
    \put(0.49030454,0.04118961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$x_i$}}}}%
    \put(0.31259186,0.52719927){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$y_i$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{decomposition.pdf}}%
    \put(0.64541337,0.01826075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$x_j$}}}}%
    \put(0.54616922,0.50209368){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$y_j$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{decomposition.pdf}}%
    \put(0.510038,0.14581893){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$u$}}}}%
    \put(0.44752335,0.39361283){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$v$}}}}%
    \put(0.37695164,0.24411818){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$\pi_j^{uv}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{decomposition.pdf}}%
    \put(0.57616077,0.13407868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$\pi_j$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{decomposition.pdf}}%
  \end{picture}%
\endgroup%


==> degenere.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'degenere.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{691.60293385bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.18374991)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{degenere.pdf}}%
    \put(0.42208376,0.86062448){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$x_i$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{degenere.pdf}}%
    \put(0.30921997,1.17463809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$y_i$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{degenere.pdf}}%
    \put(0.63543698,0.43229475){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$x_j$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{degenere.pdf}}%
    \put(0.60855353,0.75978618){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$y_j$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{degenere.pdf}}%
    \put(0.47002445,0.00280852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$x_k$}}}}%
    \put(0.42397068,0.30409766){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$y_k$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{degenere.pdf}}%
    \put(0.25053619,0.99580526){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$\pi_i^\ell$}}}}%
    \put(0.43487876,1.0175357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$\pi_i^r$}}}}%
    \put(0.57958485,0.64367334){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$\pi_j^\ell$}}}}%
    \put(0.6884821,0.66431899){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$\pi_j^r$}}}}%
    \put(0.45147337,0.64139086){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$\pi_i^r$}}}}%
    \put(0.33466095,0.21568102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$\pi_i^r$}}}}%
    \put(0.47513564,0.20874426){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$\pi_j^\ell$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{degenere.pdf}}%
    \put(0.3457347,1.02281439){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$\Pi_i$}}}}%
    \put(0.59096642,0.58213489){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$\Pi_j$}}}}%
    \put(0.18784538,0.65100585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$\pi_i^\ell$}}}}%
    \put(0.3526491,0.14099447){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$G_k$}}}}%
  \end{picture}%
\endgroup%


==> generalcrossingspproofsplit.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'generalcrossingspproofsplit.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{260.44082396bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.02921299)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{generalcrossingspproofsplit.pdf}}%
    \put(0.65290228,1.10406931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.53540064,0.45248775){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$C_2$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{generalcrossingspproofsplit.pdf}}%
    \put(0.48750788,0.19018636){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{ }}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{generalcrossingspproofsplit.pdf}}%
    \put(0.37178293,0.13459162){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$v_2$}}}}%
    \put(0.03032853,0.27395677){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$f_{s}^*$}}}}%
    \put(0.79125348,0.18285504){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$f_{t}^*$}}}}%
    \put(0.08289088,0.17367026){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$a = u_1$}}}}%
    \put(0.29858611,0.13354624){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$u_2$}}}}%
    \put(0.43848149,0.20946747){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$u_{\ell-2}$}}}}%
    \put(0.25017798,0.20040907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$v_1$}}}}%
    \put(0.65877819,0.24090676){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$v_{\ell-1}$}}}}%
    \put(0.715553,0.19538999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$b$}}}}%
    \put(0.58489204,0.20109638){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$v_{\ell-2}$}}}}%
    \put(0.59707974,0.17668782){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$=$}}}}%
    \put(0.58047008,0.16161628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$u_{\ell-1}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{generalcrossingspproofsplit.pdf}}%
    \put(0.48750788,0.62214635){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{ }}}}%
    \put(0.53540064,0.99963382){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$C_1$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{generalcrossingspproofsplit.pdf}}%
    \put(0.37178293,0.68174087){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$v_2$}}}}%
    \put(0.03032853,0.82110593){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$f_{s}^*$}}}}%
    \put(0.79125348,0.73000429){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$f_{t}^*$}}}}%
    \put(0.08289088,0.72081951){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$a = u_1$}}}}%
    \put(0.29858611,0.68069549){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$u_2$}}}}%
    \put(0.25017798,0.74755831){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$v_1$}}}}%
    \put(0.65877819,0.78805601){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$v_{\ell-1}$}}}}%
    \put(0.715553,0.74253933){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$b$}}}}%
    \put(0.58489204,0.74824562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$v_{\ell-2}$}}}}%
    \put(0.59707974,0.72383706){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$=$}}}}%
    \put(0.58047008,0.70876553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$u_{\ell-1}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{generalcrossingspproofsplit.pdf}}%
    \put(0.43848149,0.75661672){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$u_{\ell-2}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{generalcrossingspproofsplit.pdf}}%
  \end{picture}%
\endgroup%


==> generalcrossingsproof.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'generalcrossingsproof.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{260.44082396bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48206372)%
    \put(0.48750789,0.07499711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{ }}}}%
    \put(0.53540064,0.45248455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$C$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{generalcrossingsproof.pdf}}%
    \put(0.03032853,0.27395668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$f_{s}^*$}}}}%
    \put(0.79125349,0.18285514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$f_{t}^*$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{generalcrossingsproof.pdf}}%
    \put(0.08865034,0.17367036){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$a = u_1$}}}}%
    \put(0.29858611,0.13354633){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$u_2$}}}}%
    \put(0.4500004,0.20946756){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$u_{\ell-2}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{generalcrossingsproof.pdf}}%
    \put(0.25017798,0.20040902){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$v_1$}}}}%
    \put(0.37178293,0.13459158){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$v_2$}}}}%
    \put(0.65877819,0.24090681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$v_{\ell-1}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{generalcrossingsproof.pdf}}%
    \put(0.65290228,0.02704922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.715553,0.20690911){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$b$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{generalcrossingsproof.pdf}}%
    \put(0.58489204,0.20109638){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$v_{\ell-2}$}}}}%
    \put(0.59707974,0.17668782){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$=$}}}}%
    \put(0.58047008,0.16161629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$u_{\ell-1}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{generalcrossingsproof.pdf}}%
  \end{picture}%
\endgroup%


==> losanga.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'losanga.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{415.16515306bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54237819)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{losanga.pdf}}%
    \put(0.32422553,0.37162847){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$\Pi_i$}}}}%
    \put(0.41274646,0.34335899){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$\pi_i^r$}}}}%
    \put(0.35164084,0.17236217){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$\pi_i^\ell$}}}}%
    \put(0.59892106,0.2851157){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$G_i^r$}}}}%
    \put(0.13092365,0.27037153){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$G_i^\ell$}}}}%
    \put(0.49030454,0.04118961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$x_i$}}}}%
    \put(0.31259186,0.52719927){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$y_i$}}}}%
    \put(0.44153578,0.15245869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$\Pi_i$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{losanga.pdf}}%
  \end{picture}%
\endgroup%


==> manycrossingsforbidden.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'manycrossingsforbidden.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{436.2698572bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25520032)%
    \put(0.22604336,0.07299147){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{ }}}}%
    \put(0.20677042,0.13889668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$\pi$}}}}%
    \put(0.25107515,0.23154613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$C$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{manycrossingsforbidden.pdf}}%
    \put(-0.00086628,0.16452585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$f_{s}^*$}}}}%
    \put(0.38479991,0.12566264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$f_{t}^*$}}}}%
    \put(0.18011657,0.09776317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$a$}}}}%
    \put(0.32114598,0.10816915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$b$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{manycrossingsforbidden.pdf}}%
    \put(0.74521744,0.07299147){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{ }}}}%
    \put(0.76278275,0.15179008){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$\pi$}}}}%
    \put(0.79051032,0.24075569){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$C$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{manycrossingsforbidden.pdf}}%
    \put(0.51830778,0.16452585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$f_{s}^*$}}}}%
    \put(0.90397398,0.12566264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$f_{t}^*$}}}}%
    \put(0.55255151,0.12109408){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$a$}}}}%
    \put(0.80532377,0.12781623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$b$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{manycrossingsforbidden.pdf}}%
  \end{picture}%
\endgroup%


==> reifcut.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'reifcut.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{271.31421041bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55373894)%
    \put(0,0){\includegraphics[width=\unitlength]{reifcut.pdf}}%
    \put(0.3605781,0.18146306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_\ell'^*$}}}%
    \put(0.55647735,0.19769914){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_\ell^*$}}}%
    \put(0.2075827,0.4771034){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_{f'}$}}}%
    \put(0.50364374,0.48264662){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_{f}$}}}%
    \put(0.7502071,0.2696032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi$}}}%
    \put(0.43335004,0.33734435){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_\ell^c$}}}%
    \put(0.58766165,0.34461258){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_r^c$}}}%
    \put(0.56929092,0.28724771){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_u^*$}}}%
    \put(0.38180024,0.26002224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_u'^*$}}}%
    \put(0.17187252,0.31672122){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{su}^*$}}}%
    \put(0.16287701,0.22033756){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{s\ell}^*$}}}%
    \put(0.83336201,0.25006357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{tu}^*$}}}%
    \put(0.82161481,0.16213615){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{t\ell}^*$}}}%
    \put(0.08927019,0.27687007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s^*$}}}%
    \put(0.91823796,0.20005277){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t^*$}}}%
  \end{picture}%
\endgroup%

